LLMSYS-HPOBench: Hyperparameter Optimization Benchmark Suite for Real-World LLM Systems

Large Language Model (LLM) systems have been the frontier of AI in many application domains, leading to new challenges and opportunities for hyperparameter optimization (HPO) for the AutoML community. However, this type of system exhibits an unprecedented compound space of hyperparameter configuration from both the AI and non-AI components; rich and nonlinear implications from the fidelity factors; and diverse costs of measuring hyperparameter configurations, none of which have been fully captured in existing benchmarks. This paper presents the first (live) benchmark suite and datasets for HPO of real-world LLM systems, dubbed LLMSYS-HPOBench, covering data related to the inference objective values of hyperparameter configurations profiled from running the LLM systems. Currently, LLMSYS-HPOBench contains 364,450 hyperparameter configurations with a dimensionality of 12-23, 3-5 dimensions of fidelity factor leading to 932 settings, 3-9 inference objective metrics, and 2-10 cost metrics, together with generated logs from measuring the LLM systems. What we seek to advocate is not only a revalidation of the existing HPO algorithms over the frontier LLM systems, but also to provide an evolving platform for the AutoML community to explore new directions of research in this regard. The benchmark suite has been made available at: https://github.com/ideas-labo/llmsys-hpobench

==> figures/lightrag.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=9cm,
    xlabel={Time (s)},
    ylabel={F1 Score},
    grid=both,
    xtick={0,2000,4000,6000,8000,10000},
    scaled x ticks=base 10:-4,
    major grid style={line width=.2pt,draw=gray!30},
    minor grid style={line width=.1pt,draw=gray!15},
    legend cell align={left},
    legend style={draw=none,fill=none,font=\LARGE},
    legend pos=south east,
    tick label style={font=\LARGE},
    label style={font=\LARGE},
    ymin=0.04,
    ymax=0.1,
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    }
]
\addplot+[thick, mark=star,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,102;green,102;blue,102}] coordinates {(0.000000,0.000000) (400.000000,0.034940) (800.000000,0.050101) (1200.000000,0.053977) (1600.000000,0.054118) (2000.000000,0.059385) (2400.000000,0.064990) (2800.000000,0.065336) (3200.000000,0.068257) (3600.000000,0.068257) (4000.000000,0.068257) (4400.000000,0.082628) (4800.000000,0.082628) (5200.000000,0.085370) (5600.000000,0.086658) (6000.000000,0.090018) (6400.000000,0.095211) (6800.000000,0.095211) (7200.000000,0.095737) (7600.000000,0.095737) (8000.000000,0.095737) (8400.000000,0.095737) (8800.000000,0.095737) (9200.000000,0.095737) (9600.000000,0.095737) (10000.000000,0.095737)};\addlegendentry{Random}
\addplot+[thick, mark=square*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,31;green,119;blue,180}] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.053544) (1600.000000,0.059686) (2000.000000,0.060022) (2400.000000,0.064763) (2800.000000,0.064763) (3200.000000,0.067619) (3600.000000,0.068907) (4000.000000,0.069923) (4400.000000,0.078567) (4800.000000,0.078567) (5200.000000,0.078567) (5600.000000,0.078567) (6000.000000,0.082609) (6400.000000,0.082609) (6800.000000,0.086057) (7200.000000,0.086057) (7600.000000,0.086057) (8000.000000,0.086650) (8400.000000,0.087916) (8800.000000,0.087916) (9200.000000,0.090332) (9600.000000,0.090332) (10000.000000,0.090332)};\addlegendentry{HB}
\addplot+[thick, mark=*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,214;green,39;blue,40}] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.053544) (1600.000000,0.059686) (2000.000000,0.060022) (2400.000000,0.064763) (2800.000000,0.064763) (3200.000000,0.067619) (3600.000000,0.068907) (4000.000000,0.069923) (4400.000000,0.078567) (4800.000000,0.078567) (5200.000000,0.078567) (5600.000000,0.078567) (6000.000000,0.082609) (6400.000000,0.082609) (6800.000000,0.086057) (7200.000000,0.086057) (7600.000000,0.086057) (8000.000000,0.086057) (8400.000000,0.087494) (8800.000000,0.088782) (9200.000000,0.088782) (9600.000000,0.088884) (10000.000000,0.091524)};\addlegendentry{BOHB}
\addplot+[thick, mark=triangle*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,44;green,160;blue,44}] coordinates {(0.000000,0.000000) (400.000000,0.034940) (800.000000,0.050101) (1200.000000,0.053977) (1600.000000,0.054118) (2000.000000,0.059385) (2400.000000,0.064990) (2800.000000,0.065336) (3200.000000,0.068257) (3600.000000,0.070478) (4000.000000,0.070478) (4400.000000,0.076116) (4800.000000,0.082907) (5200.000000,0.082907) (5600.000000,0.083593) (6000.000000,0.083593) (6400.000000,0.083593) (6800.000000,0.083593) (7200.000000,0.083593) (7600.000000,0.083693) (8000.000000,0.086816) (8400.000000,0.086816) (8800.000000,0.086816) (9200.000000,0.086816) (9600.000000,0.086816) (10000.000000,0.086816)};\addlegendentry{SMAC}
\addplot+[thick, mark=diamond*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,255;green,127;blue,14}] coordinates {(0.000000,0.000000) (400.000000,0.037582) (800.000000,0.047053) (1200.000000,0.053257) (1600.000000,0.054082) (2000.000000,0.054082) (2400.000000,0.063910) (2800.000000,0.063910) (3200.000000,0.063910) (3600.000000,0.063910) (4000.000000,0.068246) (4400.000000,0.068246) (4800.000000,0.075402) (5200.000000,0.080401) (5600.000000,0.080401) (6000.000000,0.081747) (6400.000000,0.081747) (6800.000000,0.082879) (7200.000000,0.082879) (7600.000000,0.082879) (8000.000000,0.082879) (8400.000000,0.082879) (8800.000000,0.082879) (9200.000000,0.082879) (9600.000000,0.082879) (10000.000000,0.082879)};\addlegendentry{HEBO}
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/lightrag_error.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{intersections}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=9cm,
    xlabel={Time (s)},
    ylabel={F1 Score},
    grid=both,
    xtick={0,2000,4000,6000,8000,10000},
    scaled x ticks=base 10:-4,
    major grid style={line width=.2pt,draw=gray!30},
    minor grid style={line width=.1pt,draw=gray!15},
    legend cell align={left},
    legend style={draw=none,fill=none,font=\LARGE},
    legend pos=south east,
    tick label style={font=\LARGE},
    label style={font=\LARGE},
    ymin=0.03,
    ymax=0.11,
    scaled y ticks=false,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    }
]
\addplot[name path=randomlow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.006802) (800.000000,0.028327) (1200.000000,0.029594) (1600.000000,0.029796) (2000.000000,0.032637) (2400.000000,0.036263) (2800.000000,0.036685) (3200.000000,0.041268) (3600.000000,0.041268) (4000.000000,0.041268) (4400.000000,0.064487) (4800.000000,0.064487) (5200.000000,0.068287) (5600.000000,0.069995) (6000.000000,0.073882) (6400.000000,0.085515) (6800.000000,0.085515) (7200.000000,0.085660) (7600.000000,0.085660) (8000.000000,0.085660) (8400.000000,0.085660) (8800.000000,0.085660) (9200.000000,0.085660) (9600.000000,0.085660) (10000.000000,0.085660)};
\addplot[name path=randomup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.063077) (800.000000,0.071875) (1200.000000,0.078361) (1600.000000,0.078439) (2000.000000,0.086134) (2400.000000,0.093717) (2800.000000,0.093987) (3200.000000,0.095246) (3600.000000,0.095246) (4000.000000,0.095246) (4400.000000,0.100770) (4800.000000,0.100770) (5200.000000,0.102453) (5600.000000,0.103321) (6000.000000,0.106154) (6400.000000,0.104908) (6800.000000,0.104908) (7200.000000,0.105815) (7600.000000,0.105815) (8000.000000,0.105815) (8400.000000,0.105815) (8800.000000,0.105815) (9200.000000,0.105815) (9600.000000,0.105815) (10000.000000,0.105815)};
\addplot[fill={rgb,255:red,102;green,102;blue,102}, fill opacity=0.15, draw=none, forget plot] fill between[of=randomup and randomlow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    color={rgb,255:red,102;green,102;blue,102},
    mark=star,
    mark options={
        draw={rgb,255:red,102;green,102;blue,102},
        fill={rgb,255:red,102;green,102;blue,102}
    }
] coordinates {(0.000000,0.000000) (400.000000,0.034940) (800.000000,0.050101) (1200.000000,0.053977) (1600.000000,0.054118) (2000.000000,0.059385) (2400.000000,0.064990) (2800.000000,0.065336) (3200.000000,0.068257) (3600.000000,0.068257) (4000.000000,0.068257) (4400.000000,0.082628) (4800.000000,0.082628) (5200.000000,0.085370) (5600.000000,0.086658) (6000.000000,0.090018) (6400.000000,0.095211) (6800.000000,0.095211) (7200.000000,0.095737) (7600.000000,0.095737) (8000.000000,0.095737) (8400.000000,0.095737) (8800.000000,0.095737) (9200.000000,0.095737) (9600.000000,0.095737) (10000.000000,0.095737)};\addlegendentry{\texttt{RS}}
\addplot[name path=hblow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.033740) (1600.000000,0.034472) (2000.000000,0.036782) (2400.000000,0.044121) (2800.000000,0.044121) (3200.000000,0.048635) (3600.000000,0.049110) (4000.000000,0.050698) (4400.000000,0.057861) (4800.000000,0.057861) (5200.000000,0.057861) (5600.000000,0.057861) (6000.000000,0.062545) (6400.000000,0.062545) (6800.000000,0.072727) (7200.000000,0.072727) (7600.000000,0.072727) (8000.000000,0.073741) (8400.000000,0.076242) (8800.000000,0.076242) (9200.000000,0.076761) (9600.000000,0.076761) (10000.000000,0.076761)};
\addplot[name path=hbup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.073348) (1600.000000,0.084900) (2000.000000,0.083261) (2400.000000,0.085404) (2800.000000,0.085404) (3200.000000,0.086602) (3600.000000,0.088704) (4000.000000,0.089147) (4400.000000,0.099273) (4800.000000,0.099273) (5200.000000,0.099273) (5600.000000,0.099273) (6000.000000,0.102673) (6400.000000,0.102673) (6800.000000,0.099387) (7200.000000,0.099387) (7600.000000,0.099387) (8000.000000,0.099559) (8400.000000,0.099590) (8800.000000,0.099590) (9200.000000,0.103902) (9600.000000,0.103902) (10000.000000,0.103902)};
\addplot[fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.15, draw=none, forget plot] fill between[of=hbup and hblow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    color={rgb,255:red,31;green,119;blue,180},
    mark=square*,
    mark options={
        draw={rgb,255:red,31;green,119;blue,180},
        fill={rgb,255:red,31;green,119;blue,180}
    }
] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.053544) (1600.000000,0.059686) (2000.000000,0.060022) (2400.000000,0.064763) (2800.000000,0.064763) (3200.000000,0.067619) (3600.000000,0.068907) (4000.000000,0.069923) (4400.000000,0.078567) (4800.000000,0.078567) (5200.000000,0.078567) (5600.000000,0.078567) (6000.000000,0.082609) (6400.000000,0.082609) (6800.000000,0.086057) (7200.000000,0.086057) (7600.000000,0.086057) (8000.000000,0.086650) (8400.000000,0.087916) (8800.000000,0.087916) (9200.000000,0.090332) (9600.000000,0.090332) (10000.000000,0.090332)};\addlegendentry{\texttt{HB}}
\addplot[name path=bohblow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.033740) (1600.000000,0.034472) (2000.000000,0.036782) (2400.000000,0.044121) (2800.000000,0.044121) (3200.000000,0.048635) (3600.000000,0.049110) (4000.000000,0.050698) (4400.000000,0.057861) (4800.000000,0.057861) (5200.000000,0.057861) (5600.000000,0.057861) (6000.000000,0.062545) (6400.000000,0.062545) (6800.000000,0.072727) (7200.000000,0.072727) (7600.000000,0.072727) (8000.000000,0.072727) (8400.000000,0.075363) (8800.000000,0.077490) (9200.000000,0.077490) (9600.000000,0.077820) (10000.000000,0.084008)};
\addplot[name path=bohbup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.073348) (1600.000000,0.084900) (2000.000000,0.083261) (2400.000000,0.085404) (2800.000000,0.085404) (3200.000000,0.086602) (3600.000000,0.088704) (4000.000000,0.089147) (4400.000000,0.099273) (4800.000000,0.099273) (5200.000000,0.099273) (5600.000000,0.099273) (6000.000000,0.102673) (6400.000000,0.102673) (6800.000000,0.099387) (7200.000000,0.099387) (7600.000000,0.099387) (8000.000000,0.099387) (8400.000000,0.099624) (8800.000000,0.100074) (9200.000000,0.100074) (9600.000000,0.099949) (10000.000000,0.099039)};
\addplot[fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.15, draw=none, forget plot] fill between[of=bohbup and bohblow];
\addplot[fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.15, draw=none, forget plot] fill between[of=bohbup and bohblow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    color={rgb,255:red,214;green,39;blue,40},
    mark=*,
    mark options={
        draw={rgb,255:red,214;green,39;blue,40},
        fill={rgb,255:red,214;green,39;blue,40}
    }
] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.053544) (1600.000000,0.059686) (2000.000000,0.060022) (2400.000000,0.064763) (2800.000000,0.064763) (3200.000000,0.067619) (3600.000000,0.068907) (4000.000000,0.069923) (4400.000000,0.078567) (4800.000000,0.078567) (5200.000000,0.078567) (5600.000000,0.078567) (6000.000000,0.082609) (6400.000000,0.082609) (6800.000000,0.086057) (7200.000000,0.086057) (7600.000000,0.086057) (8000.000000,0.086057) (8400.000000,0.087494) (8800.000000,0.088782) (9200.000000,0.088782) (9600.000000,0.088884) (10000.000000,0.091524)};\addlegendentry{\texttt{BOHB}}
\addplot[name path=smaclow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.006802) (800.000000,0.028327) (1200.000000,0.029594) (1600.000000,0.029796) (2000.000000,0.032637) (2400.000000,0.036263) (2800.000000,0.036685) (3200.000000,0.041268) (3600.000000,0.044464) (4000.000000,0.044464) (4400.000000,0.056941) (4800.000000,0.066450) (5200.000000,0.066450) (5600.000000,0.068018) (6000.000000,0.068018) (6400.000000,0.068018) (6800.000000,0.068018) (7200.000000,0.068018) (7600.000000,0.068249) (8000.000000,0.072399) (8400.000000,0.072399) (8800.000000,0.072399) (9200.000000,0.072399) (9600.000000,0.072399) (10000.000000,0.072399)};
\addplot[name path=smacup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.063077) (800.000000,0.071875) (1200.000000,0.078361) (1600.000000,0.078439) (2000.000000,0.086134) (2400.000000,0.093717) (2800.000000,0.093987) (3200.000000,0.095246) (3600.000000,0.096492) (4000.000000,0.096492) (4400.000000,0.095290) (4800.000000,0.099365) (5200.000000,0.099365) (5600.000000,0.099169) (6000.000000,0.099169) (6400.000000,0.099169) (6800.000000,0.099169) (7200.000000,0.099169) (7600.000000,0.099136) (8000.000000,0.101232) (8400.000000,0.101232) (8800.000000,0.101232) (9200.000000,0.101232) (9600.000000,0.101232) (10000.000000,0.101232)};
\addplot[fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.15, draw=none, forget plot] fill between[of=smacup and smaclow];
\addplot+[thick, mark=triangle*, line width=1.1pt, mark size=3.5pt, color={rgb,255:red,44;green,160;blue,44}] coordinates {(0.000000,0.000000) (400.000000,0.034940) (800.000000,0.050101) (1200.000000,0.053977) (1600.000000,0.054118) (2000.000000,0.059385) (2400.000000,0.064990) (2800.000000,0.065336) (3200.000000,0.068257) (3600.000000,0.070478) (4000.000000,0.070478) (4400.000000,0.076116) (4800.000000,0.082907) (5200.000000,0.082907) (5600.000000,0.083593) (6000.000000,0.083593) (6400.000000,0.083593) (6800.000000,0.083593) (7200.000000,0.083593) (7600.000000,0.083693) (8000.000000,0.086816) (8400.000000,0.086816) (8800.000000,0.086816) (9200.000000,0.086816) (9600.000000,0.086816) (10000.000000,0.086816)};\addlegendentry{\texttt{SMAC}}
\addplot[name path=hebolow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.014461) (800.000000,0.022998) (1200.000000,0.031028) (1600.000000,0.033013) (2000.000000,0.033013) (2400.000000,0.043781) (2800.000000,0.043781) (3200.000000,0.043781) (3600.000000,0.043781) (4000.000000,0.045773) (4400.000000,0.045773) (4800.000000,0.054594) (5200.000000,0.065909) (5600.000000,0.065909) (6000.000000,0.068594) (6400.000000,0.068594) (6800.000000,0.069865) (7200.000000,0.069865) (7600.000000,0.069865) (8000.000000,0.069865) (8400.000000,0.069865) (8800.000000,0.069865) (9200.000000,0.069865) (9600.000000,0.069865) (10000.000000,0.069865)};
\addplot[name path=heboup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.060702) (800.000000,0.071109) (1200.000000,0.075485) (1600.000000,0.075151) (2000.000000,0.075151) (2400.000000,0.084039) (2800.000000,0.084039) (3200.000000,0.084039) (3600.000000,0.084039) (4000.000000,0.090719) (4400.000000,0.090719) (4800.000000,0.096209) (5200.000000,0.094893) (5600.000000,0.094893) (6000.000000,0.094901) (6400.000000,0.094901) (6800.000000,0.095893) (7200.000000,0.095893) (7600.000000,0.095893) (8000.000000,0.095893) (8400.000000,0.095893) (8800.000000,0.095893) (9200.000000,0.095893) (9600.000000,0.095893) (10000.000000,0.095893)};
\addplot[fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.15, draw=none, forget plot] fill between[of=heboup and hebolow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    mark=diamond*,
    color={rgb,255:red,255;green,127;blue,14},
    mark options={
        draw={rgb,255:red,255;green,127;blue,14},
        fill={rgb,255:red,255;green,127;blue,14}
    }
] coordinates {(0.000000,0.000000) (400.000000,0.037582) (800.000000,0.047053) (1200.000000,0.053257) (1600.000000,0.054082) (2000.000000,0.054082) (2400.000000,0.063910) (2800.000000,0.063910) (3200.000000,0.063910) (3600.000000,0.063910) (4000.000000,0.068246) (4400.000000,0.068246) (4800.000000,0.075402) (5200.000000,0.080401) (5600.000000,0.080401) (6000.000000,0.081747) (6400.000000,0.081747) (6800.000000,0.082879) (7200.000000,0.082879) (7600.000000,0.082879) (8000.000000,0.082879) (8400.000000,0.082879) (8800.000000,0.082879) (9200.000000,0.082879) (9600.000000,0.082879) (10000.000000,0.082879)};\addlegendentry{\texttt{HEBO}}
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/naiverag.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=12cm,height=9cm,xlabel={Time (s)},ylabel={Lexical accuracy},grid=both,major grid style={line width=.2pt,draw=gray!30},minor grid style={line width=.1pt,draw=gray!15},xtick={0,2000,4000,6000,8000,10000},scaled x ticks=base 10:-4,legend cell align={left},legend style={draw=none,fill=none,font=\LARGE},legend pos=south east,tick label style={font=\LARGE},label style={font=\LARGE},ymin=0.6,ymax=0.7]
\addplot+[thick, mark=star,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,102;green,102;blue,102}] coordinates {(0.000000,0.000000) (400.000000,0.555429) (800.000000,0.579236) (1200.000000,0.614513) (1600.000000,0.635033) (2000.000000,0.645132) (2400.000000,0.649377) (2800.000000,0.655164) (3200.000000,0.659591) (3600.000000,0.665241) (4000.000000,0.669776) (4400.000000,0.673883) (4800.000000,0.673883) (5200.000000,0.675325) (5600.000000,0.675903) (6000.000000,0.675903) (6400.000000,0.676487) (6800.000000,0.676487) (7200.000000,0.676487) (7600.000000,0.680078) (8000.000000,0.682801) (8400.000000,0.682801) (8800.000000,0.682801) (9200.000000,0.682801) (9600.000000,0.682801) (10000.000000,0.682801)};\addlegendentry{Random}
\addplot+[thick, mark=square*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,31;green,119;blue,180}] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.587909) (1600.000000,0.647032) (2000.000000,0.656944) (2400.000000,0.656944) (2800.000000,0.660941) (3200.000000,0.667258) (3600.000000,0.671138) (4000.000000,0.672757) (4400.000000,0.676642) (4800.000000,0.676642) (5200.000000,0.680233) (5600.000000,0.680233) (6000.000000,0.680233) (6400.000000,0.680233) (6800.000000,0.683678) (7200.000000,0.683678) (7600.000000,0.683678) (8000.000000,0.683678) (8400.000000,0.688643) (8800.000000,0.688643) (9200.000000,0.688643) (9600.000000,0.688643) (10000.000000,0.688643)};\addlegendentry{HB}
\addplot+[thick, mark=*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,214;green,39;blue,40}] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.587909) (1600.000000,0.647032) (2000.000000,0.656944) (2400.000000,0.656944) (2800.000000,0.660941) (3200.000000,0.667258) (3600.000000,0.671138) (4000.000000,0.672757) (4400.000000,0.676642) (4800.000000,0.676642) (5200.000000,0.680233) (5600.000000,0.680233) (6000.000000,0.680233) (6400.000000,0.680462) (6800.000000,0.680462) (7200.000000,0.682613) (7600.000000,0.682613) (8000.000000,0.682613) (8400.000000,0.682613) (8800.000000,0.682613) (9200.000000,0.682613) (9600.000000,0.682613) (10000.000000,0.682613)};\addlegendentry{BOHB}
\addplot+[thick, mark=triangle*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,44;green,160;blue,44}] coordinates {(0.000000,0.000000) (400.000000,0.555429) (800.000000,0.579236) (1200.000000,0.614513) (1600.000000,0.635033) (2000.000000,0.645132) (2400.000000,0.649377) (2800.000000,0.652609) (3200.000000,0.657658) (3600.000000,0.657658) (4000.000000,0.657658) (4400.000000,0.658281) (4800.000000,0.659890) (5200.000000,0.659890) (5600.000000,0.659890) (6000.000000,0.663143) (6400.000000,0.664982) (6800.000000,0.665138) (7200.000000,0.673238) (7600.000000,0.673328) (8000.000000,0.673328) (8400.000000,0.673328) (8800.000000,0.673328) (9200.000000,0.673328) (9600.000000,0.673328) (10000.000000,0.673328)};\addlegendentry{SMAC}
\addplot+[thick, mark=diamond*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,255;green,127;blue,14}] coordinates {(0.000000,0.000000) (400.000000,0.547486) (800.000000,0.580096) (1200.000000,0.620772) (1600.000000,0.632492) (2000.000000,0.647142) (2400.000000,0.655474) (2800.000000,0.656883) (3200.000000,0.656883) (3600.000000,0.659304) (4000.000000,0.659304) (4400.000000,0.663666) (4800.000000,0.666458) (5200.000000,0.674989) (5600.000000,0.680677) (6000.000000,0.680842) (6400.000000,0.684874) (6800.000000,0.690332) (7200.000000,0.690332) (7600.000000,0.690332) (8000.000000,0.690332) (8400.000000,0.690332) (8800.000000,0.690332) (9200.000000,0.690332) (9600.000000,0.690332) (10000.000000,0.690332)};\addlegendentry{HEBO}
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/naiverag_error.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{intersections}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=12cm,height=9cm,xlabel={Time (s)},ylabel={Lexical accuracy},grid=both,major grid style={line width=.2pt,draw=gray!30},minor grid style={line width=.1pt,draw=gray!15},xtick={0,2000,4000,6000,8000,10000},scaled x ticks=base 10:-4,legend cell align={left},legend style={draw=none,fill=none,font=\LARGE},legend pos=south east,tick label style={font=\LARGE},label style={font=\LARGE},ymin=0.6,ymax=0.71]
\addplot[name path=randomlow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.473085) (800.000000,0.501589) (1200.000000,0.574114) (1600.000000,0.596966) (2000.000000,0.609928) (2400.000000,0.609178) (2800.000000,0.616383) (3200.000000,0.628935) (3600.000000,0.634976) (4000.000000,0.640823) (4400.000000,0.650505) (4800.000000,0.650505) (5200.000000,0.653175) (5600.000000,0.653496) (6000.000000,0.653496) (6400.000000,0.653688) (6800.000000,0.653688) (7200.000000,0.653688) (7600.000000,0.654142) (8000.000000,0.657439) (8400.000000,0.657439) (8800.000000,0.657439) (9200.000000,0.657439) (9600.000000,0.657439) (10000.000000,0.657439)};
\addplot[name path=randomup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.637772) (800.000000,0.656882) (1200.000000,0.654913) (1600.000000,0.673100) (2000.000000,0.680337) (2400.000000,0.689575) (2800.000000,0.693946) (3200.000000,0.690247) (3600.000000,0.695506) (4000.000000,0.698728) (4400.000000,0.697260) (4800.000000,0.697260) (5200.000000,0.697474) (5600.000000,0.698310) (6000.000000,0.698310) (6400.000000,0.699286) (6800.000000,0.699286) (7200.000000,0.699286) (7600.000000,0.706014) (8000.000000,0.708162) (8400.000000,0.708162) (8800.000000,0.708162) (9200.000000,0.708162) (9600.000000,0.708162) (10000.000000,0.708162)};
\addplot[fill={rgb,255:red,102;green,102;blue,102}, fill opacity=0.15, draw=none, forget plot] fill between[of=randomup and randomlow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    color={rgb,255:red,102;green,102;blue,102},
    mark=star,
    mark options={
        draw={rgb,255:red,102;green,102;blue,102},
        fill={rgb,255:red,102;green,102;blue,102}
    }
] coordinates {(0.000000,0.000000) (400.000000,0.555429) (800.000000,0.579236) (1200.000000,0.614513) (1600.000000,0.635033) (2000.000000,0.645132) (2400.000000,0.649377) (2800.000000,0.655164) (3200.000000,0.659591) (3600.000000,0.665241) (4000.000000,0.669776) (4400.000000,0.673883) (4800.000000,0.673883) (5200.000000,0.675325) (5600.000000,0.675903) (6000.000000,0.675903) (6400.000000,0.676487) (6800.000000,0.676487) (7200.000000,0.676487) (7600.000000,0.680078) (8000.000000,0.682801) (8400.000000,0.682801) (8800.000000,0.682801) (9200.000000,0.682801) (9600.000000,0.682801) (10000.000000,0.682801)};\addlegendentry{\texttt{RS}}
\addplot[name path=hblow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.537893) (1600.000000,0.614686) (2000.000000,0.627219) (2400.000000,0.627219) (2800.000000,0.630466) (3200.000000,0.638073) (3600.000000,0.642892) (4000.000000,0.647416) (4400.000000,0.650538) (4800.000000,0.650538) (5200.000000,0.651368) (5600.000000,0.651368) (6000.000000,0.651368) (6400.000000,0.651368) (6800.000000,0.656933) (7200.000000,0.656933) (7600.000000,0.656933) (8000.000000,0.656933) (8400.000000,0.668061) (8800.000000,0.668061) (9200.000000,0.668061) (9600.000000,0.668061) (10000.000000,0.668061)};
\addplot[name path=hbup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.637926) (1600.000000,0.679379) (2000.000000,0.686669) (2400.000000,0.686669) (2800.000000,0.691417) (3200.000000,0.696444) (3600.000000,0.699385) (4000.000000,0.698099) (4400.000000,0.702746) (4800.000000,0.702746) (5200.000000,0.709099) (5600.000000,0.709099) (6000.000000,0.709099) (6400.000000,0.709099) (6800.000000,0.710423) (7200.000000,0.710423) (7600.000000,0.710423) (8000.000000,0.710423) (8400.000000,0.709226) (8800.000000,0.709226) (9200.000000,0.709226) (9600.000000,0.709226) (10000.000000,0.709226)};
\addplot[fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.15, draw=none, forget plot] fill between[of=hbup and hblow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    color={rgb,255:red,31;green,119;blue,180},
    mark=square*,
    mark options={
        draw={rgb,255:red,31;green,119;blue,180},
        fill={rgb,255:red,31;green,119;blue,180}
    }
] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.587909) (1600.000000,0.647032) (2000.000000,0.656944) (2400.000000,0.656944) (2800.000000,0.660941) (3200.000000,0.667258) (3600.000000,0.671138) (4000.000000,0.672757) (4400.000000,0.676642) (4800.000000,0.676642) (5200.000000,0.680233) (5600.000000,0.680233) (6000.000000,0.680233) (6400.000000,0.680233) (6800.000000,0.683678) (7200.000000,0.683678) (7600.000000,0.683678) (8000.000000,0.683678) (8400.000000,0.688643) (8800.000000,0.688643) (9200.000000,0.688643) (9600.000000,0.688643) (10000.000000,0.688643)};\addlegendentry{\texttt{HB}}
\addplot[name path=bohblow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.537893) (1600.000000,0.614686) (2000.000000,0.627219) (2400.000000,0.627219) (2800.000000,0.630466) (3200.000000,0.638073) (3600.000000,0.642892) (4000.000000,0.647416) (4400.000000,0.650538) (4800.000000,0.650538) (5200.000000,0.651368) (5600.000000,0.651368) (6000.000000,0.651368) (6400.000000,0.651478) (6800.000000,0.651478) (7200.000000,0.656238) (7600.000000,0.656238) (8000.000000,0.656238) (8400.000000,0.656238) (8800.000000,0.656238) (9200.000000,0.656238) (9600.000000,0.656238) (10000.000000,0.656238)};
\addplot[name path=bohbup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.637926) (1600.000000,0.679379) (2000.000000,0.686669) (2400.000000,0.686669) (2800.000000,0.691417) (3200.000000,0.696444) (3600.000000,0.699385) (4000.000000,0.698099) (4400.000000,0.702746) (4800.000000,0.702746) (5200.000000,0.709099) (5600.000000,0.709099) (6000.000000,0.709099) (6400.000000,0.709446) (6800.000000,0.709446) (7200.000000,0.708988) (7600.000000,0.708988) (8000.000000,0.708988) (8400.000000,0.708988) (8800.000000,0.708988) (9200.000000,0.708988) (9600.000000,0.708988) (10000.000000,0.708988)};
\addplot[fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.15, draw=none, forget plot] fill between[of=bohbup and bohblow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    color={rgb,255:red,214;green,39;blue,40},
    mark=*,
    mark options={
        draw={rgb,255:red,214;green,39;blue,40},
        fill={rgb,255:red,214;green,39;blue,40}
    }
] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,0.000000) (1200.000000,0.587909) (1600.000000,0.647032) (2000.000000,0.656944) (2400.000000,0.656944) (2800.000000,0.660941) (3200.000000,0.667258) (3600.000000,0.671138) (4000.000000,0.672757) (4400.000000,0.676642) (4800.000000,0.676642) (5200.000000,0.680233) (5600.000000,0.680233) (6000.000000,0.680233) (6400.000000,0.680462) (6800.000000,0.680462) (7200.000000,0.682613) (7600.000000,0.682613) (8000.000000,0.682613) (8400.000000,0.682613) (8800.000000,0.682613) (9200.000000,0.682613) (9600.000000,0.682613) (10000.000000,0.682613)};\addlegendentry{\texttt{BOHB}}
\addplot[name path=smaclow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.473085) (800.000000,0.501589) (1200.000000,0.574114) (1600.000000,0.596966) (2000.000000,0.609928) (2400.000000,0.609178) (2800.000000,0.614896) (3200.000000,0.621685) (3600.000000,0.621685) (4000.000000,0.621685) (4400.000000,0.622427) (4800.000000,0.623894) (5200.000000,0.623894) (5600.000000,0.623894) (6000.000000,0.626091) (6400.000000,0.628528) (6800.000000,0.629037) (7200.000000,0.649200) (7600.000000,0.649234) (8000.000000,0.649234) (8400.000000,0.649234) (8800.000000,0.649234) (9200.000000,0.649234) (9600.000000,0.649234) (10000.000000,0.649234)};
\addplot[name path=smacup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.637772) (800.000000,0.656882) (1200.000000,0.654913) (1600.000000,0.673100) (2000.000000,0.680337) (2400.000000,0.689575) (2800.000000,0.690322) (3200.000000,0.693630) (3600.000000,0.693630) (4000.000000,0.693630) (4400.000000,0.694134) (4800.000000,0.695886) (5200.000000,0.695886) (5600.000000,0.695886) (6000.000000,0.700196) (6400.000000,0.701436) (6800.000000,0.701239) (7200.000000,0.697276) (7600.000000,0.697421) (8000.000000,0.697421) (8400.000000,0.697421) (8800.000000,0.697421) (9200.000000,0.697421) (9600.000000,0.697421) (10000.000000,0.697421)};
\addplot[fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.15, draw=none, forget plot] fill between[of=smacup and smaclow];
\addplot+[thick, mark=triangle*, line width=1.1pt, mark size=3.5pt, color={rgb,255:red,44;green,160;blue,44}] coordinates {(0.000000,0.000000) (400.000000,0.555429) (800.000000,0.579236) (1200.000000,0.614513) (1600.000000,0.635033) (2000.000000,0.645132) (2400.000000,0.649377) (2800.000000,0.652609) (3200.000000,0.657658) (3600.000000,0.657658) (4000.000000,0.657658) (4400.000000,0.658281) (4800.000000,0.659890) (5200.000000,0.659890) (5600.000000,0.659890) (6000.000000,0.663143) (6400.000000,0.664982) (6800.000000,0.665138) (7200.000000,0.673238) (7600.000000,0.673328) (8000.000000,0.673328) (8400.000000,0.673328) (8800.000000,0.673328) (9200.000000,0.673328) (9600.000000,0.673328) (10000.000000,0.673328)};\addlegendentry{\texttt{SMAC}}
\addplot[name path=hebolow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.481948) (800.000000,0.529485) (1200.000000,0.570797) (1600.000000,0.590630) (2000.000000,0.613704) (2400.000000,0.631779) (2800.000000,0.633279) (3200.000000,0.633279) (3600.000000,0.640393) (4000.000000,0.640393) (4400.000000,0.643093) (4800.000000,0.644491) (5200.000000,0.653233) (5600.000000,0.657269) (6000.000000,0.657427) (6400.000000,0.667515) (6800.000000,0.672431) (7200.000000,0.672431) (7600.000000,0.672431) (8000.000000,0.672431) (8400.000000,0.672431) (8800.000000,0.672431) (9200.000000,0.672431) (9600.000000,0.672431) (10000.000000,0.672431)};
\addplot[name path=heboup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.613023) (800.000000,0.630707) (1200.000000,0.670747) (1600.000000,0.674354) (2000.000000,0.680579) (2400.000000,0.679168) (2800.000000,0.680488) (3200.000000,0.680488) (3600.000000,0.678215) (4000.000000,0.678215) (4400.000000,0.684239) (4800.000000,0.688425) (5200.000000,0.696745) (5600.000000,0.704085) (6000.000000,0.704258) (6400.000000,0.702234) (6800.000000,0.708233) (7200.000000,0.708233) (7600.000000,0.708233) (8000.000000,0.708233) (8400.000000,0.708233) (8800.000000,0.708233) (9200.000000,0.708233) (9600.000000,0.708233) (10000.000000,0.708233)};
\addplot[fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.15, draw=none, forget plot] fill between[of=heboup and hebolow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    mark=diamond*,
    color={rgb,255:red,255;green,127;blue,14},
    mark options={
        draw={rgb,255:red,255;green,127;blue,14},
        fill={rgb,255:red,255;green,127;blue,14}
    }
] coordinates {(0.000000,0.000000) (400.000000,0.547486) (800.000000,0.580096) (1200.000000,0.620772) (1600.000000,0.632492) (2000.000000,0.647142) (2400.000000,0.655474) (2800.000000,0.656883) (3200.000000,0.656883) (3600.000000,0.659304) (4000.000000,0.659304) (4400.000000,0.663666) (4800.000000,0.666458) (5200.000000,0.674989) (5600.000000,0.680677) (6000.000000,0.680842) (6400.000000,0.684874) (6800.000000,0.690332) (7200.000000,0.690332) (7600.000000,0.690332) (8000.000000,0.690332) (8400.000000,0.690332) (8800.000000,0.690332) (9200.000000,0.690332) (9600.000000,0.690332) (10000.000000,0.690332)};\addlegendentry{\texttt{HEBO}}
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/vllm.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=12cm,height=9cm,xlabel={Time (s)},ylabel={Throughput (tokens/s)},grid=both,major grid style={line width=.2pt,draw=gray!30},minor grid style={line width=.1pt,draw=gray!15},    xtick={0,2000,4000,6000,8000,10000},
    scaled x ticks=base 10:-4,legend cell align={left},legend style={draw=none,fill=none,font=\LARGE},legend pos=south east,tick label style={font=\LARGE},label style={font=\LARGE},ymin=6.7,ymax=8.2]
\addplot+[thick, mark=star,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,102;green,102;blue,102}] coordinates {(0.000000,0.000000) (400.000000,7.144027) (800.000000,7.379374) (1200.000000,7.528519) (1600.000000,7.657487) (2000.000000,7.680377) (2400.000000,7.710090) (2800.000000,7.764330) (3200.000000,7.764330) (3600.000000,7.764330) (4000.000000,7.833816) (4400.000000,7.876870) (4800.000000,7.946357) (5200.000000,8.015843) (5600.000000,8.015843) (6000.000000,8.015843) (6400.000000,8.015843) (6800.000000,8.015843) (7200.000000,8.015843) (7600.000000,8.015843) (8000.000000,8.015843) (8400.000000,8.015843) (8800.000000,8.085329) (9200.000000,8.085329) (9600.000000,8.085329) (10000.000000,8.085329)};\addlegendentry{Random}
\addplot+[thick, mark=square*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,31;green,119;blue,180}] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,6.994588) (1200.000000,6.994588) (1600.000000,7.144639) (2000.000000,7.211767) (2400.000000,7.391345) (2800.000000,7.446498) (3200.000000,7.446498) (3600.000000,7.551341) (4000.000000,7.552690) (4400.000000,7.647651) (4800.000000,7.670540) (5200.000000,7.670540) (5600.000000,7.670540) (6000.000000,7.670540) (6400.000000,7.744947) (6800.000000,7.744947) (7200.000000,7.744947) (7600.000000,7.744947) (8000.000000,7.744947) (8400.000000,7.744947) (8800.000000,7.744947) (9200.000000,7.744947) (9600.000000,7.744947) (10000.000000,7.744947)};\addlegendentry{HB}
\addplot+[thick, mark=*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,214;green,39;blue,40}] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,6.994588) (1200.000000,6.994588) (1600.000000,7.144639) (2000.000000,7.211767) (2400.000000,7.391345) (2800.000000,7.391345) (3200.000000,7.391345) (3600.000000,7.391345) (4000.000000,7.391345) (4400.000000,7.391345) (4800.000000,7.391345) (5200.000000,7.391345) (5600.000000,7.391345) (6000.000000,7.391345) (6400.000000,7.391345) (6800.000000,7.391345) (7200.000000,7.391345) (7600.000000,7.391345) (8000.000000,7.391345) (8400.000000,7.391345) (8800.000000,7.391345) (9200.000000,7.391345) (9600.000000,7.391345) (10000.000000,7.393700)};\addlegendentry{BOHB}
\addplot+[thick, mark=triangle*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,44;green,160;blue,44}] coordinates {(0.000000,0.000000) (400.000000,7.040869) (800.000000,7.102317) (1200.000000,7.112675) (1600.000000,7.112675) (2000.000000,7.264991) (2400.000000,7.324641) (2800.000000,7.397366) (3200.000000,7.412315) (3600.000000,7.412315) (4000.000000,7.465780) (4400.000000,7.465780) (4800.000000,7.477076) (5200.000000,7.477076) (5600.000000,7.477076) (6000.000000,7.477076) (6400.000000,7.492089) (6800.000000,7.492089) (7200.000000,7.492089) (7600.000000,7.535433) (8000.000000,7.535433) (8400.000000,7.538279) (8800.000000,7.538279) (9200.000000,7.538279) (9600.000000,7.538279) (10000.000000,7.538279)};\addlegendentry{SMAC}
\addplot+[thick, mark=diamond*,line width=1.1pt,  mark size=3.5pt, color={rgb,255:red,255;green,127;blue,14}] coordinates {(0.000000,0.000000) (400.000000,7.097837) (800.000000,7.266574) (1200.000000,7.465623) (1600.000000,7.549741) (2000.000000,7.550378) (2400.000000,7.572691) (2800.000000,7.572691) (3200.000000,7.677353) (3600.000000,7.677353) (4000.000000,7.783601) (4400.000000,7.783601) (4800.000000,7.830038) (5200.000000,7.906283) (5600.000000,7.967302) (6000.000000,7.983898) (6400.000000,8.036789) (6800.000000,8.053384) (7200.000000,8.053384) (7600.000000,8.053384) (8000.000000,8.053384) (8400.000000,8.064280) (8800.000000,8.064280) (9200.000000,8.064280) (9600.000000,8.064280) (10000.000000,8.064280)};\addlegendentry{HEBO}
\end{axis}
\end{tikzpicture}
\end{document}


==> figures/vllm_error.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\usetikzlibrary{intersections}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=12cm,height=9cm,xlabel={Time (s)},ylabel={Throughput (tokens/s)},grid=both,major grid style={line width=.2pt,draw=gray!30},minor grid style={line width=.1pt,draw=gray!15},    xtick={0,2000,4000,6000,8000,10000},
    scaled x ticks=base 10:-4,legend cell align={left},legend style={draw=none,fill=none,font=\LARGE},legend pos=south east,tick label style={font=\LARGE},label style={font=\LARGE},ymin=6.6,ymax=8.3]
\addplot[name path=randomlow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,6.847575) (800.000000,7.152284) (1200.000000,7.174844) (1600.000000,7.335059) (2000.000000,7.393108) (2400.000000,7.447861) (2800.000000,7.494499) (3200.000000,7.494499) (3600.000000,7.494499) (4000.000000,7.547700) (4400.000000,7.594529) (4800.000000,7.675931) (5200.000000,7.777334) (5600.000000,7.777334) (6000.000000,7.777334) (6400.000000,7.777334) (6800.000000,7.777334) (7200.000000,7.777334) (7600.000000,7.777334) (8000.000000,7.777334) (8400.000000,7.777334) (8800.000000,7.909298) (9200.000000,7.909298) (9600.000000,7.909298) (10000.000000,7.909298)};
\addplot[name path=randomup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,7.440480) (800.000000,7.606464) (1200.000000,7.882194) (1600.000000,7.979915) (2000.000000,7.967646) (2400.000000,7.972318) (2800.000000,8.034161) (3200.000000,8.034161) (3600.000000,8.034161) (4000.000000,8.119932) (4400.000000,8.159211) (4800.000000,8.216782) (5200.000000,8.254352) (5600.000000,8.254352) (6000.000000,8.254352) (6400.000000,8.254352) (6800.000000,8.254352) (7200.000000,8.254352) (7600.000000,8.254352) (8000.000000,8.254352) (8400.000000,8.254352) (8800.000000,8.261360) (9200.000000,8.261360) (9600.000000,8.261360) (10000.000000,8.261360)};
\addplot[fill={rgb,255:red,102;green,102;blue,102}, fill opacity=0.15, draw=none, forget plot] fill between[of=randomup and randomlow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    color={rgb,255:red,102;green,102;blue,102},
    mark=star,
    mark options={
        draw={rgb,255:red,102;green,102;blue,102},
        fill={rgb,255:red,102;green,102;blue,102}
    }
] coordinates {(0.000000,0.000000) (400.000000,7.144027) (800.000000,7.379374) (1200.000000,7.528519) (1600.000000,7.657487) (2000.000000,7.680377) (2400.000000,7.710090) (2800.000000,7.764330) (3200.000000,7.764330) (3600.000000,7.764330) (4000.000000,7.833816) (4400.000000,7.876870) (4800.000000,7.946357) (5200.000000,8.015843) (5600.000000,8.015843) (6000.000000,8.015843) (6400.000000,8.015843) (6800.000000,8.015843) (7200.000000,8.015843) (7600.000000,8.015843) (8000.000000,8.015843) (8400.000000,8.015843) (8800.000000,8.085329) (9200.000000,8.085329) (9600.000000,8.085329) (10000.000000,8.085329)};\addlegendentry{\texttt{RS}}
\addplot[name path=hblow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,6.460286) (1200.000000,6.460286) (1600.000000,6.843495) (2000.000000,6.909967) (2400.000000,7.209377) (2800.000000,7.179911) (3200.000000,7.179911) (3600.000000,7.217668) (4000.000000,7.219187) (4400.000000,7.322591) (4800.000000,7.379546) (5200.000000,7.379546) (5600.000000,7.379546) (6000.000000,7.379546) (6400.000000,7.461838) (6800.000000,7.461838) (7200.000000,7.461838) (7600.000000,7.461838) (8000.000000,7.461838) (8400.000000,7.461838) (8800.000000,7.461838) (9200.000000,7.461838) (9600.000000,7.461838) (10000.000000,7.461838)};
\addplot[name path=hbup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,7.528890) (1200.000000,7.528890) (1600.000000,7.445782) (2000.000000,7.513566) (2400.000000,7.573312) (2800.000000,7.713085) (3200.000000,7.713085) (3600.000000,7.885013) (4000.000000,7.886193) (4400.000000,7.972710) (4800.000000,7.961534) (5200.000000,7.961534) (5600.000000,7.961534) (6000.000000,7.961534) (6400.000000,8.028055) (6800.000000,8.028055) (7200.000000,8.028055) (7600.000000,8.028055) (8000.000000,8.028055) (8400.000000,8.028055) (8800.000000,8.028055) (9200.000000,8.028055) (9600.000000,8.028055) (10000.000000,8.028055)};
\addplot[fill={rgb,255:red,31;green,119;blue,180}, fill opacity=0.15, draw=none, forget plot] fill between[of=hbup and hblow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    color={rgb,255:red,31;green,119;blue,180},
    mark=square*,
    mark options={
        draw={rgb,255:red,31;green,119;blue,180},
        fill={rgb,255:red,31;green,119;blue,180}
    }
] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,6.994588) (1200.000000,6.994588) (1600.000000,7.144639) (2000.000000,7.211767) (2400.000000,7.391345) (2800.000000,7.446498) (3200.000000,7.446498) (3600.000000,7.551341) (4000.000000,7.552690) (4400.000000,7.647651) (4800.000000,7.670540) (5200.000000,7.670540) (5600.000000,7.670540) (6000.000000,7.670540) (6400.000000,7.744947) (6800.000000,7.744947) (7200.000000,7.744947) (7600.000000,7.744947) (8000.000000,7.744947) (8400.000000,7.744947) (8800.000000,7.744947) (9200.000000,7.744947) (9600.000000,7.744947) (10000.000000,7.744947)};\addlegendentry{\texttt{HB}}
\addplot[name path=bohblow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,6.460286) (1200.000000,6.460286) (1600.000000,6.843495) (2000.000000,6.909967) (2400.000000,7.209377) (2800.000000,7.209377) (3200.000000,7.209377) (3600.000000,7.209377) (4000.000000,7.209377) (4400.000000,7.209377) (4800.000000,7.209377) (5200.000000,7.209377) (5600.000000,7.209377) (6000.000000,7.209377) (6400.000000,7.209377) (6800.000000,7.209377) (7200.000000,7.209377) (7600.000000,7.209377) (8000.000000,7.209377) (8400.000000,7.209377) (8800.000000,7.209377) (9200.000000,7.209377) (9600.000000,7.209377) (10000.000000,7.215585)};
\addplot[name path=bohbup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,7.528890) (1200.000000,7.528890) (1600.000000,7.445782) (2000.000000,7.513566) (2400.000000,7.573312) (2800.000000,7.573312) (3200.000000,7.573312) (3600.000000,7.573312) (4000.000000,7.573312) (4400.000000,7.573312) (4800.000000,7.573312) (5200.000000,7.573312) (5600.000000,7.573312) (6000.000000,7.573312) (6400.000000,7.573312) (6800.000000,7.573312) (7200.000000,7.573312) (7600.000000,7.573312) (8000.000000,7.573312) (8400.000000,7.573312) (8800.000000,7.573312) (9200.000000,7.573312) (9600.000000,7.573312) (10000.000000,7.571815)};
\addplot[fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.15, draw=none, forget plot] fill between[of=bohbup and bohblow];
\addplot[fill={rgb,255:red,214;green,39;blue,40}, fill opacity=0.15, draw=none, forget plot] fill between[of=bohbup and bohblow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    color={rgb,255:red,214;green,39;blue,40},
    mark=*,
    mark options={
        draw={rgb,255:red,214;green,39;blue,40},
        fill={rgb,255:red,214;green,39;blue,40}
    }
] coordinates {(0.000000,0.000000) (400.000000,0.000000) (800.000000,6.994588) (1200.000000,6.994588) (1600.000000,7.144639) (2000.000000,7.211767) (2400.000000,7.391345) (2800.000000,7.391345) (3200.000000,7.391345) (3600.000000,7.391345) (4000.000000,7.391345) (4400.000000,7.391345) (4800.000000,7.391345) (5200.000000,7.391345) (5600.000000,7.391345) (6000.000000,7.391345) (6400.000000,7.391345) (6800.000000,7.391345) (7200.000000,7.391345) (7600.000000,7.391345) (8000.000000,7.391345) (8400.000000,7.391345) (8800.000000,7.391345) (9200.000000,7.391345) (9600.000000,7.391345) (10000.000000,7.393700)};\addlegendentry{\texttt{BOHB}}
\addplot[name path=smaclow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,6.719669) (800.000000,6.808931) (1200.000000,6.829032) (1600.000000,6.829032) (2000.000000,6.958608) (2400.000000,6.915169) (2800.000000,7.007823) (3200.000000,7.045786) (3600.000000,7.045786) (4000.000000,7.144883) (4400.000000,7.144883) (4800.000000,7.162390) (5200.000000,7.162390) (5600.000000,7.162390) (6000.000000,7.162390) (6400.000000,7.180103) (6800.000000,7.180103) (7200.000000,7.180103) (7600.000000,7.182360) (8000.000000,7.182360) (8400.000000,7.189048) (8800.000000,7.189048) (9200.000000,7.189048) (9600.000000,7.189048) (10000.000000,7.189048)};
\addplot[name path=smacup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,7.362070) (800.000000,7.395703) (1200.000000,7.396318) (1600.000000,7.396318) (2000.000000,7.571374) (2400.000000,7.734113) (2800.000000,7.786909) (3200.000000,7.778845) (3600.000000,7.778845) (4000.000000,7.786676) (4400.000000,7.786676) (4800.000000,7.791761) (5200.000000,7.791761) (5600.000000,7.791761) (6000.000000,7.791761) (6400.000000,7.804074) (6800.000000,7.804074) (7200.000000,7.804074) (7600.000000,7.888506) (8000.000000,7.888506) (8400.000000,7.887510) (8800.000000,7.887510) (9200.000000,7.887510) (9600.000000,7.887510) (10000.000000,7.887510)};
\addplot[fill={rgb,255:red,44;green,160;blue,44}, fill opacity=0.15, draw=none, forget plot] fill between[of=smacup and smaclow];
\addplot+[thick, mark=triangle*, line width=1.1pt, mark size=3.5pt, color={rgb,255:red,44;green,160;blue,44}] coordinates {(0.000000,0.000000) (400.000000,7.040869) (800.000000,7.102317) (1200.000000,7.112675) (1600.000000,7.112675) (2000.000000,7.264991) (2400.000000,7.324641) (2800.000000,7.397366) (3200.000000,7.412315) (3600.000000,7.412315) (4000.000000,7.465780) (4400.000000,7.465780) (4800.000000,7.477076) (5200.000000,7.477076) (5600.000000,7.477076) (6000.000000,7.477076) (6400.000000,7.492089) (6800.000000,7.492089) (7200.000000,7.492089) (7600.000000,7.535433) (8000.000000,7.535433) (8400.000000,7.538279) (8800.000000,7.538279) (9200.000000,7.538279) (9600.000000,7.538279) (10000.000000,7.538279)};\addlegendentry{\texttt{SMAC}}
\addplot[name path=hebolow, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,6.771681) (800.000000,7.021709) (1200.000000,7.083155) (1600.000000,7.232612) (2000.000000,7.234083) (2400.000000,7.264487) (2800.000000,7.264487) (3200.000000,7.386494) (3600.000000,7.386494) (4000.000000,7.461550) (4400.000000,7.461550) (4800.000000,7.507024) (5200.000000,7.562217) (5600.000000,7.659994) (6000.000000,7.668431) (6400.000000,7.762408) (6800.000000,7.773994) (7200.000000,7.773994) (7600.000000,7.773994) (8000.000000,7.773994) (8400.000000,7.805166) (8800.000000,7.805166) (9200.000000,7.805166) (9600.000000,7.805166) (10000.000000,7.805166)};
\addplot[name path=heboup, draw=none, forget plot] coordinates {(0.000000,0.000000) (400.000000,7.423993) (800.000000,7.511439) (1200.000000,7.848091) (1600.000000,7.866871) (2000.000000,7.866672) (2400.000000,7.880895) (2800.000000,7.880895) (3200.000000,7.968212) (3600.000000,7.968212) (4000.000000,8.105651) (4400.000000,8.105651) (4800.000000,8.153052) (5200.000000,8.250349) (5600.000000,8.274611) (6000.000000,8.299364) (6400.000000,8.311169) (6800.000000,8.332774) (7200.000000,8.332774) (7600.000000,8.332774) (8000.000000,8.332774) (8400.000000,8.323394) (8800.000000,8.323394) (9200.000000,8.323394) (9600.000000,8.323394) (10000.000000,8.323394)};
\addplot[fill={rgb,255:red,255;green,127;blue,14}, fill opacity=0.15, draw=none, forget plot] fill between[of=heboup and hebolow];
\addplot+[
    thick,
    line width=1.1pt,
    mark size=3.5pt,
    mark=diamond*,
    color={rgb,255:red,255;green,127;blue,14},
    mark options={
        draw={rgb,255:red,255;green,127;blue,14},
        fill={rgb,255:red,255;green,127;blue,14}
    }
] coordinates {(0.000000,0.000000) (400.000000,7.097837) (800.000000,7.266574) (1200.000000,7.465623) (1600.000000,7.549741) (2000.000000,7.550378) (2400.000000,7.572691) (2800.000000,7.572691) (3200.000000,7.677353) (3600.000000,7.677353) (4000.000000,7.783601) (4400.000000,7.783601) (4800.000000,7.830038) (5200.000000,7.906283) (5600.000000,7.967302) (6000.000000,7.983898) (6400.000000,8.036789) (6800.000000,8.053384) (7200.000000,8.053384) (7600.000000,8.053384) (8000.000000,8.053384) (8400.000000,8.064280) (8800.000000,8.064280) (9200.000000,8.064280) (9600.000000,8.064280) (10000.000000,8.064280)};\addlegendentry{\texttt{HEBO}}
\end{axis}
\end{tikzpicture}
\end{document}

